Breaking Bivariate Records

We establish a fundamental property of bivariate Pareto records for independent observations uniformly distributed in the unit square. We prove that the asymptotic conditional distribution of the number of records broken by an observation given that the observation sets a record is Geometric with parameter 1/2.

==> breaking_figure.tex <==
\begin{adjustbox}{max totalsize={.9\textwidth}{.7\textheight},center}
\begin{tikzpicture}[scale=7]


\begin{pgfonlayer}{background layer}

%
% axes
%
%\draw[->,thick,color=black] (0,0)--(0,1.2);
%\draw[->,thick,color=black] (0,0)--(1.2,0);
%\draw[thick,color=black] (0,0)--(1.,0);
%\draw[thick,color=black] (1,1)--(1.,0);
%\draw[thick,color=black] (1,1)--(0.,0);



%
% shaded rectangles
%
\fill[fill=gray!10]    (0,0) -- (.23,0.) -- (.23,.81) -- (0.,.81);
\fill[fill=gray!10]    (.23,0) -- (.33,0.) -- (.33,.70) -- (.23,.70);
\fill[fill=gray!10]    (.33,0) -- (.51,0.) -- (.51,.58) -- (.33,.58);
\fill[fill=gray!10]    (.51,0) -- (.62,0.) -- (.62,.44) -- (.51,.44);



%
% rest of the unit square
%
\draw[thick,color=black](0,1.)--(1.,1.)--(1.,0.);


%
% generators
%
\filldraw [blue]
(.12,.81) circle (.25pt)
;
\filldraw[red]
(.23,.70) circle (.25pt)
(.33,.58) circle (.25pt)
(.51,.44) circle (.25pt)
;
\filldraw[blue]
(.62,.25) circle (.25pt)
(.82,.14) circle (.25pt)
;

%
% wayward (x,y) point in green
%
\filldraw[green]
(.18,.35) circle (.25pt)
;


%
% dotted segments to the generators
%
\draw[dashed,color=black, thick](0,.81)--(.12,.81);
\draw[dashed,color=black, thick](.23,.70)--(.23,0.);
\draw[dashed,color=black, thick](.33,.58)--(.33,0.);
\draw[dashed,color=black, thick](.51,.44)--(.51,0.);
\draw[dashed,color=black, thick](.62,.25)--(.62,0.);
\draw[dashed,color=black, thick](0,.81)--(.12,.81);


%
% boundary
%
\draw[thick,color=black]
(.12,1.)--
(.12,.81)--(.23,.81) --
(.23,.70)--(.33,.70) --
(.33,.58)--(.51,.58) --
(.51,.44)-- (.62,.44) --
(.62,.25)-- (.82,.25) --
(.82,.14) -- (1.,.14)
;

%
% tick marks
%
\def\mmx{.015}
\def\mmy{.015}
\draw[color=black,thick] (.12,-\mmx)--(.12,+\mmx);
\draw [color=black,thick] (.18,-\mmx)--(.18,+\mmx);
\draw [color=black,thick] (.23,-\mmx)--(.23,+\mmx);
\draw [color=black,thick] (.33,-\mmx)--(.33,+\mmx);
\draw [color=black,thick] (.51,-\mmx)--(.51,+\mmx);
\draw [color=black,thick] (.62,-\mmx)--(.62,+\mmx);
%\draw [color=black,thick] (.82,-\mmx)--(.82,+\mmx);

\draw[color=black,thick] (-\mmy,.81)--(+\mmy,.81);
\draw [color=black,thick] (-\mmy,.70)--(+\mmy,.70);
\draw [color=black,thick] (-\mmy,.58)--(+\mmy,.58);
\draw [color=black,thick] (-\mmy,.44)--(+\mmy,.44);
\draw [color=black,thick] (-\mmy,.25)--(+\mmy,.25);
%\draw [color=black,thick] (-\mmy,.14)--(+\mmy,.14);
\draw [color=black,thick] (-\mmy,.35)--(+\mmy,.35);



%
% axis labels x axis
%
\def\dx{0.}
\def\dy{.04}
\draw (0+\dx,-\dy) node[color=black] {\footnotesize $0$};
\draw (.12+\dx,-\dy) node[color=black] {\footnotesize $x_4$};
\draw (.18+\dx,-\dy) node[color=black] {\footnotesize $x$};
\draw (.23+\dx,-\dy) node[color=black] {\footnotesize $x_3$};
\draw (.33+\dx,-\dy) node[color=black] {\footnotesize $x_2$};
\draw (.51+\dx,-\dy) node[color=black] {\footnotesize $x_1$};
\draw (.62+\dx,-\dy) node[color=black] {\footnotesize $x_0$};
\draw (1.,-\dy) node[color=black] {\footnotesize $1$};

%
% axis labels y axis
%
\def\gx{.05}
\def\gy{.04}
\draw (-\gx,0) node[color=black] {\footnotesize $0$};
\draw (-\gx,.35) node[color=black] {\footnotesize $y$};
%\draw (-\gx,.14) node[color=black] {\footnotesize $y_0$};
\draw (-\gx,.25) node[color=black] {\footnotesize $y_0$};
\draw (-\gx,.44) node[color=black] {\footnotesize $y_1$};
\draw (-\gx,.58) node[color=black] {\footnotesize $y_2$};
\draw (-\gx,.70) node[color=black] {\footnotesize $y_3$};
\draw (-\gx,.81) node[color=black] {\footnotesize $y_4$};
\draw (-\gx,1.) node[color=black] {\footnotesize $1$};
\end{pgfonlayer}

\begin{pgfonlayer}{foreground layer}
\draw[thick,color=black] (0,0)--(0,1)--(1,1)--(1,0)--(0,0);
\end{pgfonlayer}


\end{tikzpicture}
\end{adjustbox}





